Scheduling Bidirectional Traffic on a Path

We study the fundamental problem of scheduling bidirectional traffic along a path composed of multiple segments. The main feature of the problem is that jobs traveling in the same direction can be scheduled in quick succession on a segment, while jobs in opposing directions cannot cross a segment at the same time. We show that this tradeoff makes the problem significantly harder than the related flow shop problem, by proving that it is NP-hard even for identical jobs. We complement this result with a PTAS for a single segment and non-identical jobs. If we allow some pairs of jobs traveling in different directions to cross a segment concurrently, the problem becomes APX-hard even on a single segment and with identical jobs. We give polynomial algorithms for the setting with restricted compatibilities between jobs on a single and any constant number of segments, respectively.

==> allparts.tex <==
\subfigure[\scriptsize $\tpart{1}$ and $\tpart{2}$: variable assignment]{
\begin{tikzpicture}
\footnotesize
   \pgftransformxscale{.6*\procheight}
   \pgftransformyscale{-.4*\timeunit}
  


%   \node[anchor=north, text width=.4\textwidth,text centered] (label1) at (0, 14.5){$\tpart{1}$ and $\tpart{2}$: variable assignment};

  \begin{scope}[xshift=-3.5cm]%\label{pic:all-part1}

    % processor
    \draw  (-1,0) -- +(0,14) (1,0) -- +(0,14);
    \draw[draw=black!30](0,0) -- +(0,14);
    
    % #1=color, #2=mstart, #3=tstart, #4=proctime, #5=transtime, #6=name

    \begin{scope}
      \clip (-4.5,0) rectangle (2.7,14.);
      \upjob{black}{0}{-1}{1}{1}{}
      \downjob{black} {0}{-1}{1}{1}{}
    \end{scope}


    %%%%%%%%%%% x_i
    \upjob{green} {-1.5}{0}{1}{1}{}
    \upjob{green} {-1.5}{1}{1}{1}{}
    \upjob{black} {0}{2}{1}{1}{}
    \upjob{red}   {0}{3}{1}{1}{}
    \upjob{red}   {0}{4}{1}{1}{}
    \upjob{black} {0}{5}{1}{1}{}

  %   \downjob{black} {0}{-1}{1}{1}{}

    \downjob{black} {0}{0}{1}{1}{}
    \downjob{black} {0}{2}{1}{1}{}
  %   \downjob{blue}{1.5}{1}{1}{1}{}
    \downjob{red}   {0}{1}{1}{1}{}
    \downjob{black} {0}{3}{1}{1}{}
    \downjob{black} {0}{5}{1}{1}{}
  %   \downjob{black} {0}{4}{1}{1}{}%blue
    \downjob{green} {1.5}{4}{1}{1}

    \node[anchor=east] (xi) at (-2.2, 3){$x_i$};

    \draw[dashed] (-3,6) -- (3,6);

    % #1=color, #2=mstart, #3=tstart, #4=proctime, #5=transtime, #6=name

    %%%%%%%%%%% x_{i+1}
    \upjob{green} {0}{6+0}{1}{1}{}
    \upjob{green} {0}{6+1}{1}{1}{}
    \upjob{black} {0}{6+2}{1}{1}{}
    \upjob{red}   {-1.5}{6+3}{1}{1}{}
    \upjob{red}   {-1.5}{6+4}{1}{1}{}
    \upjob{black} {0}{6+5}{1}{1}{}


    \downjob{black} {0}{6+0}{1}{1}{}
    \downjob{black} {0}{6+2}{1}{1}{}
  %   \downjob{black} {0}{6+1}{1}{1}{}%blue
    \downjob{red}   {1.5}{6+1}{1}{1}{}
    \downjob{black} {0}{6+3}{1}{1}{}
    \downjob{black} {0}{6+5}{1}{1}{}
  %   \downjob{black} {0}{6+4}{1}{1}{}%blue
    \downjob{green} {0}{6+4}{1}{1}{}

    \node[anchor=east] (xip1) at (-2.2, 8.5){$x_{i+1}$};
    \draw[dashed] (-3,12) -- (3,12);

  \end{scope}
  
% \end{tikzpicture}
% % 
% \hspace*{.2cm}
% %
% \begin{tikzpicture}\label{pic:all-part2}
%    \pgftransformxscale{.6*\procheight}
%    \pgftransformyscale{-.4*\timeunit}

  \begin{scope}[xshift=3.5cm]\label{pic:all-part2}

%     \node[anchor=north, text width=.2\textwidth] (label2) at (0, 14.5){$\tpart{2}$: decide assignment.};

    % processor
    \draw  (-1,0) -- +(0,14) (1,0) -- +(0,14);
    \draw[draw=black!30](0,0) -- +(0,14);

    %%%%%%%%%%%      x_i          %%%%%%%%%%%%%%
    % #1=color, #2=mstart, #3=tstart, #4=proctime, #5=transtime, #6=name
    \upjob{black}   {0}{0}{1}{1}{}
    \upjob{black}   {0}{1}{1}{1}{}
    \downjob{black} {0}{1}{1}{1}{}
    \downjob{black} {0}{0}{1}{1}{}%blue

    % #1=color, #2=mstart, #3=tstart, #4=proctime, #5=transtime, #6=name
    \upjob{black}   {0}{2}{1}{1}{}
    \upjob{black}   {0}{3}{1}{1}{}
    \downjob{black} {0}{3}{1}{1}{}
    \downjob{green} {0}{2}{1}{1}{}

    \node[anchor=west] (xi) at (1.5, 2){$x_{i}$};

    \draw[dashed] (-1.5,4) -- (1.5,4);

    %%%%%%%%%%%      x_{i+1}          %%%%%%%%%%%%%%
    % #1=color, #2=mstart, #3=tstart, #4=proctime, #5=transtime, #6=name
    \upjob{black}   {0}{4+0}{1}{1}{}
    \upjob{black}   {0}{4+1}{1}{1}{}
    \downjob{black} {0}{4+1}{1}{1}{}
    \downjob{black} {0}{4+0}{1}{1}{}%blue

    % #1=color, #2=mstart, #3=tstart, #4=proctime, #5=transtime, #6=name
    \upjob{black}   {0}{4+2}{1}{1}{}
    \upjob{black}   {0}{4+3}{1}{1}{}
    \downjob{black} {0}{4+3}{1}{1}{}
    \downjob{red}   {0}{4+2}{1}{1}{}

    \node[anchor=west] (xip1) at (1.5, 6){$x_{i+1}$};
    \draw[dashed] (-1.5,8) -- (1.5,8);

    %%%%%%%%%%%      x_{i+2}          %%%%%%%%%%%%%%
    % #1=color, #2=mstart, #3=tstart, #4=proctime, #5=transtime, #6=name
    \upjob{black}   {0}{8+0}{1}{1}{}
    \upjob{black}   {0}{8+1}{1}{1}{}
    \downjob{black} {0}{8+1}{1}{1}{}
    \downjob{black} {0}{8+0}{1}{1}{}%blue

    % #1=color, #2=mstart, #3=tstart, #4=proctime, #5=transtime, #6=name
    \upjob{black}   {0}{8+2}{1}{1}{}
    \upjob{black}   {0}{8+3}{1}{1}{}
    \downjob{black} {0}{8+3}{1}{1}{}
  %   \downjob{red}   {0}{8+2}{1}{1}{}

    \node[anchor=west] (dots) at (1.5, 9.8){$\,\,\vdots$};
    \draw[dashed] (-1.5,12) -- (1.5,12);
  \end{scope}
\end{tikzpicture}
}
% 
\hspace*{.2cm}
%
\subfigure[\scriptsize $\tpart{3}$: clauses]{
\begin{tikzpicture}\label{pic:all-part3}
   \pgftransformxscale{.6*\procheight}
   \pgftransformyscale{-.4*\timeunit}

%   \node[anchor=north, text width=.2\textwidth,,text centered] (label3) at (0, 14.5){$\tpart{3}$: clauses};
  \draw[white] (-3.5,0) -- (3.5,0);

   % processor
   \draw  (-1,0) -- +(0,14) (1,0) -- +(0,14);
   \draw[draw=black!30](0,0) -- +(0,14);

  % #1=color, #2=mstart, #3=tstart, #4=proctime, #5=transtime, #6=name
  \upjob{green} {0}{0}{1}{1}{}
  \upjob{black} {0}{1}{1}{1}{}
  \downjob{black} {0}{0}{1}{1}{}
  \downjob{black} {0}{1}{1}{1}{}

  \node[anchor=west] (ck) at (1.5, 1){$c_{k}$};
  \draw[dashed] (-1.5,2) -- (1.5,2);

  \upjob{red}   {0}{2}{1}{1}{}
  \upjob{black} {0}{3}{1}{1}{}
  \downjob{black} {0}{2}{1}{1}{}
  \downjob{black} {0}{3}{1}{1}{}

  \node[anchor=west] (ckp1) at (1.5, 3){$c_{k+1}$};
  \draw[dashed] (-1.5,4) -- (1.5,4);

%   \upjob{green} {0}{0}{1}{1}{}
  \upjob{black}   {0}{4+1}{1}{1}{}
  \downjob{black} {0}{4+0}{1}{1}{}
  \downjob{black} {0}{4+1}{1}{1}{}

  \node[anchor=west] (dots) at (1.5, 5){$\,\vdots$};
  \draw[dashed] (-1.5,6) -- (1.5,6);

%   \upjob{red}   {0}{2}{1}{1}{}
  \upjob{black}   {0}{4+3}{1}{1}{}
  \downjob{black} {0}{4+2}{1}{1}{}
  \downjob{black} {0}{4+3}{1}{1}{}

%   \node[anchor=west] (ckp1) at (1.5, 3){$c_{k+1}$};
  \draw[dashed] (-1.5,8) -- (1.5,8);

  \fill[white] (-1.5,9.5) rectangle (1.5,14);
  \node[anchor=north] (dots2) at (0, 9.5){$\,\vdots$};

\end{tikzpicture}
}
% 
\hspace*{.2cm}
%
\subfigure[\scriptsize $\tpart{4}$: leftover jobs]{
\begin{tikzpicture}\label{pic:all-part4}
   \pgftransformxscale{.6*\procheight}
   \pgftransformyscale{-.4*\timeunit}

%   \node[anchor=north, text width=.2\textwidth,,text centered] (label4) at (0, 14.5){$\tpart{4}$: leftover jobs};

  \draw[white] (-3.5,0) -- (3.5,0);
   % processor
  \draw  (-1,0) -- +(0,14) (1,0) -- +(0,14);
  \draw[draw=black!30](0,0) -- +(0,14);

  \upjob{red}   {0}{0}{1}{1}{}
  \upjob{green} {0}{1}{1}{1}{}
  \upjob{green} {0}{2}{1}{1}{}

  % #1=color, #2=mstart, #3=tstart, #4=proctime, #5=transtime, #6=name
  \downjob{black} {0}{0}{1}{1}{}
  \downjob{black} {0}{1}{1}{1}{}
  \downjob{black} {0}{2}{1}{1}{}

  \downjob{black} {0}{3}{1}{1}{}
  \downjob{black} {0}{4}{1}{1}{}
  \downjob{black} {0}{5}{1}{1}{}

  \fill[white] (-1.5,7.5) rectangle (1.5,14);
  \node[anchor=north] (dots2) at (0, 7.5){$\,\vdots$};

\end{tikzpicture}
}

==> dist-time.tex <==
% \begin{tikzpicture}
%   \pgftransformyscale{-1}
%   \xdef\pictureWidth{5}
%   \xdef\pictureHeight{3.5}
%   \xdef\sleftI{0}
%   \xdef\srightI{0+.9}
%   \xdef\sleftII{\pictureWidth-.9}
%   \xdef\srightII{\pictureWidth}
% 
%   \xdef\vdist{.1}
%   \xdef\yShipUp{0}
%   \xdef\yShipDownOne{0}
%   \xdef\yShipDownTwo{1.2}
%   \xdef\yShipDownThree{\yShipDownTwo+\vdist}
%   \xdef\yShipDownFour{\yShipDownThree+\vdist}
% 
% 
%   \begin{scope}%for clipping
%   \clip (0-.02,0) rectangle (\pictureWidth+.02, \pictureHeight);
% 
%   %Weg-Zeit-Bild
%   \fill[siding]  (\sleftI,0) rectangle (\srightI,\pictureHeight);
%   \fill[siding]  (\sleftII,0) rectangle (\srightII,\pictureHeight);
%   \begin{pgfonlayer}{bg}
%     \fill[segment] (\srightI,0) rectangle (\sleftII, \pictureHeight);
%   \end{pgfonlayer}
%   \draw[help lines, xstep = .5, ystep = .8, gray!40] (0,0) grid
%         (\pictureWidth,\pictureHeight);
% 
% 
% 
% 
%   %Schiffe
%   \begin{scope}[thick]
%     %Schiff 1
%     \coordinate (shipDownOne) at (\pictureWidth, \yShipDownOne);
%     \path (shipDownOne) +(165:1) coordinate (downdirOne);
%     \draw (shipDownOne) -- (intersection of
%                           {shipDownOne}--{downdirOne}
%                       and 0,0--0,\pictureHeight);
%     \path (shipDownOne) -- (intersection of
%                           {shipDownOne}--{downdirOne}
%                       and \sleftII,0--\sleftII,\pictureHeight)
%                         coordinate (setupleftII0);
%     \path (shipDownOne) -- (intersection of
%                           {shipDownOne}--{downdirOne}
%                       and \srightI,0--\srightI,\pictureHeight)
%                         coordinate (setuprightI0)
%                         +(0,\vdist) coordinate (waitingendUpForOne);
%     \path (waitingendUpForOne) +(15:1) coordinate (updirUpForOne);
%     
%     
%     %Shiff 2
%     \coordinate (shipUp) at (0, \yShipUp);
%     \path (shipUp) +(15:1) coordinate (updir);
%     \draw (shipUp) -- (intersection of
%                         {shipUp}--{updir} and
%               \srightI,0--\srightI,\pictureHeight)
%                   coordinate (waitingstartUpForOne);
%     \path (waitingendUpForOne) -- (intersection of
%                         {waitingendUpForOne}--{updirUpForOne} and
%               \sleftII,0--\sleftII,\pictureHeight) coordinate (setupleftII1) ++(0,\vdist)
%                     coordinate (waitingendForUp) + (165:1)
% coordinate (downdirForUp);
%     \draw (waitingstartUpForOne) -- (waitingendUpForOne) -- (intersection of
%                         {waitingendUpForOne}--{updirUpForOne} and
%               \srightII,0--\srightII,\pictureHeight);
% 
%     %Schiff 3
%     \coordinate (shipDownTwo) at (\pictureWidth, \yShipDownTwo);
%     \path (shipDownTwo) +(165:1) coordinate (downdirTwo);
%     \draw (shipDownTwo) -- (intersection of
%                           {shipDownTwo}--{downdirTwo}
%                       and \sleftII,0--\sleftII,\pictureHeight)
%                       coordinate (waitingstartTwoForUp);
%     \draw (waitingstartTwoForUp) -- (waitingendForUp) -- (intersection of
%                         {waitingendForUp}--{downdirForUp} and
%               0,0--0,\pictureHeight);
% 
%     %Schiff 4
%     \coordinate (shipDownThree) at (\pictureWidth, \yShipDownThree);
%     \path (shipDownThree) +(165:1) coordinate (downdirThree);
%     \draw (shipDownThree) -- (intersection of
%                           {shipDownThree}--{downdirThree}
%                       and \sleftII,0--\sleftII,\pictureHeight)
%                       coordinate (waitingstartThreeForUp);
%     \draw[transform canvas={yshift = -\vdist cm}] (waitingstartTwoForUp) --
%                         (waitingendForUp) -- (intersection of
%                         {waitingendForUp}--{downdirForUp} and 0,0--0,1);
% 
%     %Schiff 5
%     \coordinate (shipDownFour) at (\pictureWidth, \yShipDownFour);
%     \path (shipDownFour) +(165:1) coordinate (downdirFour);
%     \draw (shipDownFour) -- (intersection of
%                           {shipDownFour}--{downdirFour}
%                       and \sleftII,0--\sleftII,\pictureHeight)
%                       coordinate (waitingstartFourForUp);
%     \draw[transform canvas={yshift = -2*\vdist cm}] (waitingstartTwoForUp) --
%                         (waitingendForUp) -- (intersection of
%                         {waitingendForUp}--{downdirForUp} and 0,0--0,1);
%     
%   \end{scope}
% 
%   \begin{pgfonlayer}{bg}
%     \path (setupleftII0) +(0, -\vdist) coordinate (procleftII0);
%     \fill[fill = blacksegmentarea] (procleftII0)-- ( \srightI,0 |- {procleftII0})
%           -- ( \srightI,0 |- {setupleftII0})-- (setupleftII0);
%     \fill[fill = bluesegmentarea] (setupleftII0)-- ( \srightI,0 |- {setupleftII0})
%           -- (setuprightI0)-- ( \sleftII,0 |- {setuprightI0});
%     \fill[fill = blacksegmentarea] (setuprightI0)-- ( \sleftII,0 |- {setuprightI0})
%           -- ( \sleftII,0 |- {waitingendUpForOne}) -- (waitingendUpForOne);
%     \fill[fill = bluesegmentarea] (setupleftII1)-- ( \srightI,0 |- {setupleftII1})
%                       -- (waitingendUpForOne) -- (\sleftII,0 |- {waitingendUpForOne});
%     \fill[fill = blacksegmentarea] (setupleftII1)-- ( \srightI,0 |- {setupleftII1})
%           -- ( \srightI,0 |- {waitingendForUp}) -- (waitingendForUp);
%     \fill[fill = blacksegmentarea, transform canvas={yshift = -\vdist cm}]
%               (setupleftII1)-- ( \srightI,0 |- {setupleftII1})
%           -- ( \srightI,0 |- {waitingendForUp}) -- (waitingendForUp);
%     \fill[fill = blacksegmentarea, transform canvas={yshift = -2*\vdist cm}]
%               (setupleftII1)-- ( \srightI,0 |- {setupleftII1})
%           -- ( \srightI,0 |- {waitingendForUp}) -- (waitingendForUp);
%           
%     \begin{scope}[draw = black!80]
%       \draw (procleftII0)-- ( \srightI,0 |- {procleftII0});
%       \draw (setupleftII0)-- ( \srightI,0 |- {setupleftII0});
%       \draw (setuprightI0)-- ( \sleftII,0 |- {setuprightI0});
%       
%       \draw (setupleftII1)-- ( \srightI,0 |- {setupleftII1});
%       \draw (waitingendUpForOne) -- (\sleftII,0 |- {waitingendUpForOne});
%       \draw ( \srightI,0 |- {waitingendForUp}) -- (waitingendForUp);
%       \draw[transform canvas={yshift = -\vdist cm}]
%            ( \srightI,0 |- {waitingendForUp}) --(waitingendForUp);
%       \draw[transform canvas={yshift = -2*\vdist cm}]
%            ( \srightI,0 |- {waitingendForUp}) -- (waitingendForUp);
%     \end{scope}
%   \end{pgfonlayer}
%   
%   \end{scope}%for clipping
% 
% \end{tikzpicture}
% 
% \hspace*{1cm}

\begin{tikzpicture}
  \pgftransformyscale{-1}

  \xdef\pictureWidth{5}
  \xdef\pictureHeight{2.5}
  \xdef\sleftI{0}
  \xdef\srightI{0+.9}
  \xdef\sleftII{\pictureWidth-.9}
  \xdef\srightII{\pictureWidth}

  \xdef\vdist{.1}
  \xdef\yShipUp{0}
  \xdef\yShipDownOne{0}
  \xdef\yShipDownTwo{1.2}
  \xdef\yShipDownThree{\yShipDownTwo+\vdist}
  \xdef\yShipDownFour{\yShipDownThree+\vdist}

  \begin{scope}%for clipping
  \clip (0-.02+.5,0) rectangle (\pictureWidth+.02-.5, \pictureHeight);

  %Weg-Zeit-Bild
  \fill[siding]  (\sleftI,0) rectangle (\srightI,\pictureHeight);
  \fill[siding]  (\sleftII,0) rectangle (\srightII,\pictureHeight);
  \begin{pgfonlayer}{bg}
    \fill[segment] (\srightI,0) rectangle (\sleftII, \pictureHeight);
  \end{pgfonlayer}
  \draw[help lines, xstep = .5, ystep = .8, gray!40] (0,0) grid
        (\pictureWidth,\pictureHeight);



  %Schiffe
  \begin{scope}[thick]
    %Shiff 2
    \coordinate (shipUp) at (0, \yShipUp);
    \path (shipUp) +(15:1) coordinate (updir);
    \draw (shipUp) -- (intersection of
                        {shipUp}--{updir} and
              \srightII,0--\srightII,\pictureHeight);
    \path (shipUp) -- (intersection of
                        {shipUp}--{updir} and
              \sleftII,0--\sleftII,\pictureHeight) ++(0,\vdist)
                    coordinate (waitingendForUp) + (165:1) coordinate
                    (downdirForUp);
  
    %Schiff 1
    \coordinate (shipDownOne) at (\pictureWidth, \yShipDownOne);
    \path (shipDownOne) +(165:1) coordinate (downdirOne);
    \draw (shipDownOne) -- (intersection of
                          {shipDownOne}--{downdirOne}
                      and \sleftII,0--\sleftII,\pictureHeight)
                      coordinate (waitingstartOneForUp);
    \draw (waitingstartOneForUp) -- (waitingendForUp) -- (intersection of
                        {waitingendForUp}--{downdirForUp} and
              0,0--0,\pictureHeight);

    \path (shipDownOne) -- (intersection of
                          {shipDownOne}--{downdirOne}
                      and \srightI,0--\srightI,\pictureHeight)
                        coordinate (setuprightI0)
                        +(0,\vdist) coordinate (waitingendUpForOne);
    \path (waitingendUpForOne) +(15:1) coordinate (updirUpForOne);

    %Schiff 3
    \coordinate (shipDownTwo) at (\pictureWidth, \yShipDownTwo);
    \path (shipDownTwo) +(165:1) coordinate (downdirTwo);
    \draw (shipDownTwo) -- (intersection of
                          {shipDownTwo}--{downdirTwo}
                      and \sleftI,0--\sleftI,\pictureHeight);
    \path (shipDownTwo) -- (intersection of
                          {shipDownTwo}--{downdirTwo}
                      and \sleftII,0--\sleftII,\pictureHeight)
                      coordinate (procend) ++(0,-\vdist) coordinate (procstart);
%     \draw [transform canvas={yshift = -1*\vdist{}cm}] (waitingstartTwoForUp) --
%                         (waitingendForUp) -- (intersection of
%                         {waitingendForUp}--{downdirForUp} and
%               0,0--0,\pictureHeight);

    %Schiff 4
    \coordinate (shipDownThree) at (\pictureWidth, \yShipDownThree);
    \path (shipDownThree) +(165:1) coordinate (downdirThree);
    \draw (shipDownThree) -- (intersection of
                          {shipDownThree}--{downdirThree}
                      and \sleftI,0--\sleftI,\pictureHeight);
%     \draw[transform canvas={yshift = -2*\vdist{}cm}] (waitingstartTwoForUp) --
%                         (waitingendForUp) -- (intersection of
%                         {waitingendForUp}--{downdirForUp} and
%               0,0--0,1);

    %Schiff 5
    \coordinate (shipDownFour) at (\pictureWidth, \yShipDownFour);
    \path (shipDownFour) +(165:1) coordinate (downdirFour);
    \draw (shipDownFour) -- (intersection of
                          {shipDownFour}--{downdirFour}
                      and \sleftI,0--\sleftI,\pictureHeight);
%     \draw[transform canvas={yshift = -3*\vdist{}cm}] (waitingstartTwoForUp) --
%                         (waitingendForUp) -- (intersection of
%                         {waitingendForUp}--{downdirForUp} and
%               0,0--0,1);
    
  \end{scope}

%   \begin{pgfonlayer}{bg}
%     \path (waitingstartOneForUp) +(0, -\vdist) coordinate (procleftII0);
%     \fill[fill = blacksegmentarea] (procleftII0)-- ( \srightI,0 |- {procleftII0})
%           -- ( \srightI,0 |- {waitingstartOneForUp})-- (waitingstartOneForUp);
%     \fill[fill = bluesegmentarea] (waitingstartOneForUp)-- ( \srightI,0 |- {waitingstartOneForUp})
%           -- (setuprightI0)-- ( \sleftII,0 |- {setuprightI0});
%     \fill[fill = blacksegmentarea] (setuprightI0)-- ( \sleftII,0 |- {setuprightI0})
%           -- ( \sleftII,0 |- {waitingendUpForOne}) -- (waitingendUpForOne);
% 
%     \fill[fill = blacksegmentarea] (procstart)-- ( \srightI,0 |- {procstart})
%           -- ( \srightI,0 |- {procend}) -- (procend);
%     \fill[fill = blacksegmentarea, transform canvas={yshift = -\vdist cm}]
%                 (procstart)-- ( \srightI,0 |- {procstart})
%           -- ( \srightI,0 |- {procend}) -- (procend);
%     \fill[fill = blacksegmentarea, transform canvas={yshift = -2*\vdist cm}]
%              (procstart)-- ( \srightI,0 |- {procstart})
%           -- ( \srightI,0 |- {procend}) -- (procend);
% 
%     \begin{scope}[draw = black!80]
%     \draw (procleftII0)-- ( \srightI,0 |- {procleftII0});
%     \draw (waitingstartOneForUp)-- ( \srightI,0 |- {waitingstartOneForUp});
%     \draw (setuprightI0)-- ( \sleftII,0 |- {setuprightI0});
%     
%     \draw (waitingendUpForOne) -- (\sleftII,0 |- {waitingendUpForOne});
% 
%     \draw (procstart) -- (\srightI,0 |- {procstart});
%     \draw ( \srightI,0 |- {procend}) -- (procend);
%     \draw[transform canvas={yshift = -\vdist cm}]
%                         ( \srightI,0 |- {procend}) -- (procend);
%     \draw[transform canvas={yshift = -2*\vdist cm}]
%                         ( \srightI,0 |- {procend}) -- (procend);
%     \end{scope}
%   \end{pgfonlayer}

  \end{scope}%for clipping

  \draw[->, overlay] (0-.02+.5,.5) -- +(0,.6) 
                        node[pos = .8, left,font=\small]{time};

\end{tikzpicture}

==> intro-example.tex <==
\begin{tikzpicture}[scale=.8]\label{pic:all-part1}
   \pgftransformxscale{.8*\procheight}
   \pgftransformyscale{-.3*\timeunit}
  
   % scale
%    \draw[black!60,->] (0,-.5) -- ++(5.3,0);
%    \foreach \x in {0, 1, 2, 3, 4, 5}
%     \draw[black!60] (\x ,-.5 +0.2) -- 
%         (\x ,-.5 -0.2);



%   \clip (-4.5,0) rectangle (2.7,14.);

  \xdef\length{23}
  \xdef\transI{5}
  \xdef\transII{7}
   % machine 1
   \draw  (-1-\transI,\length) -- (-1-\transI,0) -- 
          (-1,0) -- (-1,\length);
%           (-1-\transI,0) -- (-1,0);
    % machine 2
   \draw  (1+\transII,\length)  -- (1+\transII,0) --
          (1,0)  -- (1,\length);

  \node[anchor=south] (i1) at (-3.5, 0){$i=1$};
  \node[anchor=south] (i2) at (4.5, 0){$i=2$};

  \draw[->] (9,.75*\length) -- node[anchor=west]{time} +(0,.25*\length);
  
  % #1=color, #2=mstart, #3=tstart, #4=proctime, #5=transtime, #6=name

  \updstripjob{red}{-1}{0}{2}{\transI}{}{\transI}
  \updstripjob{blue}{-1}{2}{.5}{\transI}{}{\transI}

%   \downdstripjob{black} {-6}{9}{1}{\transI}{}{\transI}
%   \downdstripjob{orange}  {-6}{10}{1}{\transI}{}{\transI}
  \downdstripjob{green} {-6}{13}{4}{\transI}{}{\transI}
  \path (-1,13) -- node[font=\small,pos=.65]{$j$} (-1-\transI,17+\transI);

  

  \downdstripjob{black}{1}{0}{2}{\transII}{}{\transII}
%   \downdstripjob{orange}{1}{1}{1}{\transII}{}{\transII}
  \downdstripjob{green}{1}{2}{4}{\transII}{}{\transII}
  \path (1+\transII,2+4) -- node[font=\small]{$j$} (1,2+\transII);

  \updstripjob{blue}{8}{13}{.5}{\transII}{}{\transII}
  \updstripjob{red}{8}{13.5}{2}{\transII}{}{\transII}
  
  
  \begin{scope}
    \draw (1+\transII,2) -- ++(1.6,0) node[font=\small,anchor=west] {$\rel{j}$} ;
    \draw (1+\transII,6) -- ++(.8,0);
    \draw (1+\transII,6+\transII) -- ++(.8,0);
    \draw[<->] (1.4+\transII,2) -- node[font=\small,anchor=west] {$\proc{2j}$} ++(0,4);
    \draw[<->] (1.4+\transII,6) -- node[font=\small,anchor=west] {$\transit{2j}$} ++(0,\transII);
    \draw[dashed] (-1-\transI,6+\transII) -- ++(2+\transI +\transII,0);    
    
    \draw[dashed] (-1-\transI,10+\transII) -- ++(\transI,0);   
    \draw (-1-\transI,6 +\transII) -- ++(-.8,0);
    \draw (-1-\transI,10 +\transII) -- ++(-.8,0);
    \draw[<->] (-1.4-\transI,6 +\transII) -- node[font=\small,anchor=east] {$\proc{1j}$} ++(0,4);
    \draw[<->] (-1.4-\transI,10 +\transII) -- node[font=\small,anchor=east] {$\transit{1j}$} ++(0,\transI);
    \draw (-1-\transI,10+\transI +\transII) -- ++(-1.6,0) node[font=\small,anchor=east] {$\compl{j}$};
  \end{scope}

  
  % #1=color, #2=mstart, #3=tstart, #4=proctime, #5=transtime, #6=name

 

\end{tikzpicture}


==> part1.tex <==
\begin{tikzpicture}\label{pic:part1-released}
	 \pgftransformxscale{\procheight}
	 \pgftransformyscale{-\timeunit}
  
	 % scale
% 	 \draw[black!60,->] (0,-.5) -- ++(5.3,0);
% 	 \foreach \x in {0, 1, 2, 3, 4, 5}
% 		\draw[black!60] (\x ,-.5 +0.2) -- 
% 				(\x ,-.5 -0.2);

	 % processor
	 \draw  (-1,0) -- +(0,8) (1,0) -- +(0,8);
   \draw[draw=black!30](0,0) -- +(0,8);
  
  % #1=color, #2=mstart, #3=tstart, #4=proctime, #5=transtime, #6=name
  \upjob{green}{-2.7}{0}{1}{1}{}
  \upjob{green}{-2.7}{1}{1}{1}{}
  \upjob{lightgray}{-1.5}{2}{1}{1}{}
  \upjob{red}{-2.7}{3}{1}{1}{}
  \upjob{red}{-2.7}{4}{1}{1}{}
  \upjob{lightgray}{-1.5}{5}{1}{1}{}

  \begin{scope}[font = \small,anchor=center]
    \node (lt1) at (-3.1, .8){$\truejob{i,1}{\rb}$};
    \node (lt2) at (-3.1, 1.8){$\truejob{i,2}{\rb}$};
    \node (ld1) at (-2., 2.8){$\dummyjob{i}{\rb\mtrue}$};
    \node (lf1) at (-3.1, 3.8){$\falsejob{i,1}{\rb}$};
    \node (lf2) at (-3.1, 4.8){$\falsejob{i,2}{\rb}$};
    \node (ld2) at (-2., 5.8){$\dummyjob{i}{\rb\mfalse}$};
  \end{scope}

  \downjob{black}{1.5}{0}{1}{1}{}
  \downjob{blue}{1.5}{1}{1}{1}{}
  \downjob{red}{2.7}{1}{1}{1}{}
  \downjob{lightgray}{1.5}{2}{1}{1}{}
  \downjob{black}{1.5}{3}{1}{1}{}
  \downjob{blue}{1.5}{4}{1}{1}{}
  \downjob{green}{2.7}{4}{1}{1}{}
  \downjob{lightgray}{1.5}{5}{1}{1}{}
  

  \begin{scope}[font = \small,anchor=center]
    \node (lb1) at (2., .8){$\blockingjob{i}{\mtrue}$};
    \node (lb2) at (2., 3.8){$\blockingjob{i}{\mfalse}$};
    \node (ld3) at (2., 2.8){$\dummyjob{i}{\lb\mtrue}$};
    \node (ld4) at (2., 5.8){$\dummyjob{i}{\lb\mfalse}$};
    \node (lit) at (2., 1.8){$\indefjob{i}{\mtrue}$};
    \node (lf) at  (3.1, 1.8){$\falsejob{i}{\lb}$};
    \node (lif) at (2., 4.8){$\indefjob{i}{\mfalse}$};
    \node (lt) at (3.1, 4.8){$\truejob{i}{\lb}$};
  \end{scope}
\end{tikzpicture}
% 
\hspace*{.5cm}
%
\begin{tikzpicture}\label{pic:part1-graph}
  \pgftransformyscale{-.7}
  
  \begin{scope}
  \clip (-1.5,-.5) rectangle (1.5,5.5);

  % #1=color, #2=name, #3=x, #4=y, #5=label
  \gnode{lightgray} {dm2}{-1}{-1}{};
  \gnode{lightgray} {dm4}{1}{-1}{};

  \gnode{green}     {t1}{-1}{0}{}
  \gnode{green}     {t2}{-1}{1}{}
  \gnode{lightgray} {d1}{-1}{2}{};
  \gnode{black}     {b1}{1}{0}{};
  \gnode{blue}      {it}{1}{0.75}{};
  \gnode{red}       {lf}{1}{1.25}{};
  \gnode{lightgray} {d3}{1}{2}{};

  \gnode{black}     {b2}{1}{3}{};
  \gnode{blue}      {if}{1}{3.75}{};
  \gnode{green}      {lt}{1}{4.25}{};
  \gnode{lightgray} {d4}{1}{5}{};
  \gnode{red}       {f1}{-1}{3}{};
  \gnode{red}       {f2}{-1}{4}{};
  \gnode{lightgray} {d2}{-1}{5}{};

  \gnode{green}     {t3}{-1}{6}{};
  \gnode{black}     {b3}{1}{6}{};

  \draw[gray] (dm2) -- (b1)
              (t1) -- (dm4)
              (t1) -- (b1)
              (t2) -- (b1)
              (t2) -- (d3)
              (t1) -- (it)
              (t2) -- (it)
              (d1) -- (it)
              (d1) -- (lf)
              (d1) -- (d3)
              (d1) -- (b2)
              (f1) -- (d3)
              (f1) -- (b2)
              (f2) -- (b2)
              (f2) -- (d4)
              (t3) -- (d4)
              (f1) -- (if)
              (f2) -- (if)
              (d2) -- (if)
              (d2) -- (lt)
              (d2) -- (d4)
              (d2) -- (b3);
  \end{scope}

  \begin{scope}[font = \small,anchor=center, overlay]
    \node (lt1) at (-1.5, .1){$\truejob{i,1}{\rb}$};
    \node (lt2) at (-1.5, 1.1){$\truejob{i,2}{\rb}$};
    \node (lf1) at (-1.5, 3.1){$\falsejob{i,1}{\rb}$};
    \node (lf2) at (-1.5, 4.1){$\falsejob{i,2}{\rb}$};
    \node (ld1) at (-1.5, 2.1){$\dummyjob{i}{\rb\mtrue}$};
    \node (ld2) at (-1.5, 5.1){$\dummyjob{i}{\rb\mfalse}$};
    
    \node (lb1) at (1.5, .1){$\blockingjob{i}{\mtrue}$};
    \node (lb2) at (1.5, 3.1){$\blockingjob{i}{\mfalse}$};
    \node (lit) at (1.5, 0.8){$\indefjob{i}{\mtrue}$};
    \node (llf) at (1.5, 1.3){$\falsejob{i}{\lb}$};
    \node (lif) at (1.5, 3.8){$\indefjob{i}{\mfalse}$};
    \node (llt) at (1.5, 4.3){$\truejob{i}{\lb}$};
    \node (ld1) at (1.5, 2.1){$\dummyjob{i}{\lb\mtrue}$};
    \node (ld2) at (1.5, 5.1){$\dummyjob{i}{\lb\mfalse}$};
  \end{scope}
\end{tikzpicture}
% 
\hspace*{.5cm}
%
\begin{tikzpicture}\label{pic:part1-sched}
   \pgftransformxscale{\procheight}
   \pgftransformyscale{-\timeunit}
  
   % scale
%    \draw[black!60,->] (0,-.5) -- ++(5.3,0);
%    \foreach \x in {0, 1, 2, 3, 4, 5}
%     \draw[black!60] (\x ,-.5 +0.2) -- 
%         (\x ,-.5 -0.2);

  \clip (-2.7,0) rectangle (2.7,8.);

   % processor
   \draw  (-1,0) -- +(0,8) (1,0) -- +(0,8);
   \draw[draw=black!30](0,0) -- +(0,8);
  
  % #1=color, #2=mstart, #3=tstart, #4=proctime, #5=transtime, #6=name
  \upjob{lightgray}{0}{-1}{1}{1}{}

  \upjob{green}{-1.5}{0}{1}{1}{}
  \upjob{green}{-1.5}{1}{1}{1}{}
  \upjob{lightgray}{0}{2}{1}{1}{}
  \upjob{red}{0}{3}{1}{1}{}
  \upjob{red}{0}{4}{1}{1}{}
  \upjob{lightgray}{0}{5}{1}{1}{}

  \downjob{lightgray}{0}{-1}{1}{1}{}

  \downjob{black}{0}{0}{1}{1}{}
  \downjob{lightgray}{0}{2}{1}{1}{}
  \downjob{blue}{1.5}{1}{1}{1}{}
  \downjob{red}{0}{1}{1}{1}{}
  \downjob{black}{0}{3}{1}{1}{}
  \downjob{lightgray}{0}{5}{1}{1}{}
  \downjob{blue}{0}{4}{1}{1}{}
  \downjob{green}{1.5}{4}{1}{1}{}
\end{tikzpicture}

==> part2.tex <==
\begin{tikzpicture}\label{pic:part2-released}
   \pgftransformxscale{\procheight}
   \pgftransformyscale{-\timeunit}

   % processor
   \draw  (-1,0) -- +(0,6)  
          (0,0) -- +(0,6)
          (1,0) -- +(0,6)  ;



  % #1=color, #2=mstart, #3=tstart, #4=proctime, #5=transtime, #6=name
  \upjob{black}       {-1.5}{0}{1}{1}{}
  \upjob{lightgray}   {-2.7}{1}{1}{1}{}
  \downjob{lightgray} {1.5} {1}{1}{1}{}


  % #1=color, #2=mstart, #3=tstart, #4=proctime, #5=transtime, #6=name
  \upjob{black}       {-1.5}{2}{1}{1}{}
  \upjob{lightgray}   {-2.7}{3}{1}{1}{}
  \downjob{lightgray} {1.5} {3}{1}{1}{}

  \begin{scope}[font = \small,anchor=center]
    \node (lbi) at (-1.8, .8){$\blockingjob{i,1}{}$};
    \node (lbip1) at (-1.8, 2.8){$\blockingjob{i,2}{}$};

     \node (lupdi) at (-3., 1.8){$\dummyjob{i,1}{\rb}$};
    \node (lupdip1) at (-2.8, 3.8){$\dummyjob{i,2}{\rb}$};

    \node (ldowndi) at (1.8, 1.8){$\dummyjob{i,1}{\lb}$};
    \node (ldowndip1) at (2., 3.8){$\dummyjob{i,2}{\lb}$};
  \end{scope}
  \begin{scope}[font = \small,color=gray,anchor=center, overlay]
    \node at (-4.8,.5) {$x_i$};
    \node at (-4.8,2.5) {$x_{i+1}$};
  \end{scope}


\end{tikzpicture}
% 
\hspace*{1cm}
%
\begin{tikzpicture}\label{pic:part2-graph}
  \pgftransformyscale{-.7}

  \begin{scope}%for clipping
  \clip (-1.5,-.5) rectangle (2,4.5);

%   \node at (1.6,.5) {$x_i$};
%   \node at (1.6,3.5) {$x_{i+1}$};
  
  \gnode{black}     {b1}{-1}{0.5}{}
  \gnode{blue}      {it}{1}{0}{}
  \gnode{blue}      {if}{1}{1}{}
  \gnode{lightgray} {d1}{-1}{2}{}
  \gnode{lightgray} {d2}{1}{2}{}

  \gnode{black}     {b2}{-1}{3.5}{}
  \gnode{green}      {lt}{1}{3}{}
  \gnode{red}      {lf}{1}{4}{}

  \gnode{lightgray} {d3}{-1}{5}{}
  \gnode{lightgray} {d4}{1}{5}{}

  \draw[gray] (b1) -- (it)
              (b1) -- (if)
              (d1) -- (it)
              (d1) -- (if)
              (b1) -- (d2)
              (d1) -- (d2)
              (b2) -- (d2)
              (b2) -- (lt)
              (b2) -- (lf)
              (d1) -- (lt)
              (d1) -- (lf)
%
              (d3) -- (lt)
              (d3) -- (lf)
              (b2) -- (d4);
  \end{scope}%for clipping

  \begin{scope}[font = \small,anchor=center, overlay]
    \node (lbi) at (-1.5, .5){$\blockingjob{i,1}{}$};
    \node (lbip1) at (-1.5, 3.5){$\blockingjob{i,2}{}$};

    \node (lupdi) at (-1.5, 2){$\dummyjob{i,1}{\rb}$};
%     \node (lupdip1) at (-1.5, 5){$\dummyjob{i+1,1}{2}$};

    \node (ldowndi) at (1.5, 2){$\dummyjob{i,1}{\lb}$};
%     \node (ldowndip1) at (2., 3.8){$\dummyjob{i+1,2}{2}$};

    \node (li1) at (1.5, 0){$\indefjob{i}{\mtrue}$};
    \node (li2) at (1.5, 1){$\indefjob{i}{\mfalse}$};

    \node (llt) at (1.5, 3){$\truejob{i}{\lb}$};
    \node (llf) at (1.5, 4){$\falsejob{i}{\lb}$};
  \end{scope}
\end{tikzpicture}
% 
\hspace*{1cm}
%
\begin{tikzpicture}\label{pic:part2-sched}
   \pgftransformxscale{\procheight}
   \pgftransformyscale{-\timeunit}

   % processor
   \draw  (-1,0) -- +(0,6)  
          (0,0) -- +(0,6)
          (1,0) -- +(0,6)  ;


  % #1=color, #2=mstart, #3=tstart, #4=proctime, #5=transtime, #6=name
  \upjob{black}       {0}{0}{1}{1}{}
  \upjob{lightgray}   {0}{1}{1}{1}{}
  \downjob{lightgray} {0}{1}{1}{1}{}
  \downjob{blue}      {0}{0}{1}{1}{}

  % #1=color, #2=mstart, #3=tstart, #4=proctime, #5=transtime, #6=name
  \upjob{black}       {0}{2}{1}{1}{}
  \upjob{lightgray}   {0}{3}{1}{1}{}
  \downjob{lightgray} {0}{3}{1}{1}{}
  \downjob{green}      {0}{2}{1}{1}{}

\end{tikzpicture}

==> part3.tex <==
\begin{tikzpicture}\label{pic:part3-released}
   \pgftransformxscale{\procheight}
   \pgftransformyscale{-\timeunit}

   % processor
   \draw  (-1,0) -- +(0,6)  
          (0,0) -- +(0,6)
          (1,0) -- +(0,6)  ;

  % #1=color, #2=mstart, #3=tstart, #4=proctime, #5=transtime, #6=name
  \downjob{black}     {2.7}{0}{1}{1}{}
  \downjob{lightgray} {1.5}{1}{1}{1}{}
  \downjob{black}     {2.7}{2}{1}{1}{}
  \downjob{lightgray} {1.5}{3}{1}{1}{}

  \upjob{lightgray} {-1.5}{1}{1}{1}{}
  \upjob{lightgray} {-1.5}{3}{1}{1}{}

  \begin{scope}[font = \small,anchor=center]
    \node (lbi) at (3.1, .8){$\blockingjob{k}{}$};
    \node (lbip1) at (3., 2.8){$\blockingjob{k+1}{}$};

    \node (lupdi) at (-2., 1.8){$\dummyjob{i}{\rb}$};
    \node (lupdip1) at (-1.8, 3.8){$\dummyjob{i+1}{\rb}$};

    \node (ldowndi) at (1.8, 1.8){$\dummyjob{i}{\lb}$};
    \node (ldowndip1) at (2., 3.8){$\dummyjob{i+1}{\lb}$};
  \end{scope}
  \begin{scope}[font = \small,color=gray,anchor=center, overlay]
    \node at (4.5,.9) {$c_{k}$};
    \node at (4.5,2.9) {$c_{k+1}$};
  \end{scope}

\end{tikzpicture}
% 
\hspace*{1cm}
%
\scalebox{.7}{
\begin{tikzpicture}\label{pic:part3-graph}
  \pgftransformyscale{-.6}
  
  \begin{scope}%for clipping
  \clip (-2.5,-.5) rectangle (1.5,7.1);
 
  \gnode{green}     {c1}{-1}{0}{}
  \gnode{green}     {c2}{-1}{1}{}
  \gnode{red}       {c3}{-1}{2}{}
  \gnode{green}     {cc1}{-1.5}{0}{}
  \gnode{green}     {cc2}{-1.5}{1}{}
  \gnode{red}       {cc3}{-1.5}{2}{}
%   \node[font=\tiny] at (-1,2.7) {$\vdots$};
    \gnode{black}   {b1}{1}{1}{}

  \gnode{lightgray} {d1}{1}{3}{}
  \gnode{lightgray} {d2}{-1}{3}{}
  
  \gnode{red}       {c4}{-1}{4}{}
  \gnode{green}     {c5}{-1}{5}{}
  \gnode{red}       {c6}{-1}{6}{}
  \gnode{red}     {cc4}{-1.5}{4}{}
  \gnode{green}     {cc5}{-1.5}{5}{}
  \gnode{red}       {cc6}{-1.5}{6}{}
%   \node[font=\tiny] at (-1,6.7) {$\vdots$};
  \gnode{black}     {b2}{1}{5}{}

  \gnode{lightgray} {d3}{1}{7}{}
  \gnode{lightgray} {d4}{-1}{7}{}


  
  
%   \node[font=\tiny] at (1,3.7) {$\vdots$};
  
  
  \foreach \i in {1,2,...,6}{
    \draw[gray] (c\i) -- (d1);
    \draw[gray] (cc\i) -- (d1);
  }
    
  \draw[gray] (d2) -- (b1);
  \draw[gray] (d2) -- (d1);
  \draw[gray] (d2) -- (b2);

  \foreach \i in {1,2,3}{
    \draw[gray] (c\i) -- (b1);
    \draw[gray] (cc\i) -- (b1);
  }

  \foreach \i in {4,5,6}{
    \draw[gray] (c\i) -- (b2);
    \draw[gray] (c\i) -- (d3);
    \draw[gray] (cc\i) -- (b2);
    \draw[gray] (cc\i) -- (d3);
  }

  \draw[gray] (d4) -- (b2);
  \draw[gray] (d4) -- (d3);
  \end{scope} %for clipping

  \begin{scope}[font = \Large,anchor=center, overlay]
    \node (lbi) at (1.5, 1){$\blockingjob{k}{}$};
    \node (lbip1) at (1.7, 5){$\blockingjob{k+1}{}$};

    \node (ta) at (-2.1, 0){$\truejob{a,*}{\rb}$};
    \node (tb) at (-2.1, 1){$\truejob{b,*}{\rb}$};
    \node (fc) at (-2.1, 2){$\falsejob{c,*}{\rb}$};

    \node (fd) at (-2.1, 4){$\falsejob{d,*}{\rb}$};
    \node (te) at (-2.1, 5){$\truejob{e,*}{\rb}$};
    \node (ff) at (-2.1, 6){$\falsejob{f,*}{\rb}$};
% %     \node (lupdip1) at (-1.5, 5){$\dummyjob{i+1,1}{2}$};
% 
%     \node (ldowndi) at (1.5, 2){$\dummyjob{i,2}{2}$};
% %     \node (ldowndip1) at (2., 3.8){$\dummyjob{i+1,2}{2}$};
% 
%     \node (li1) at (1.5, 0){$\indefjob{i,1}$};
%     \node (li2) at (1.5, 1){$\indefjob{i,2}$};
% 
%     \node (lip1) at (1.7, 3){$\indefjob{i+1,1}$};
%     \node (lip2) at (1.7, 4){$\indefjob{i+1,2}$};
  \end{scope}
\end{tikzpicture}
}
% 
\hspace*{1cm}
%
\begin{tikzpicture}\label{pic:part3-sched}
   \pgftransformxscale{\procheight}
   \pgftransformyscale{-\timeunit}

   % processor
   \draw  (-1,0) -- +(0,6)  
          (0,0) -- +(0,6)
          (1,0) -- +(0,6)  ;

  \upjob{green}     {0}{0}{1}{1}{}
  \upjob{lightgray} {0}{1}{1}{1}{}
  \upjob{red}       {0}{2}{1}{1}{}
  \upjob{lightgray} {0}{3}{1}{1}{}

  % #1=color, #2=mstart, #3=tstart, #4=proctime, #5=transtime, #6=name
  \downjob{black}     {0}{0}{1}{1}{}
  \downjob{lightgray} {0}{1}{1}{1}{}
  \downjob{black}     {0}{2}{1}{1}{}
  \downjob{lightgray} {0}{3}{1}{1}{}

\end{tikzpicture}

==> part4.tex <==
\begin{tikzpicture}\label{pic:part4-released}
   \pgftransformxscale{\procheight}
   \pgftransformyscale{-\timeunit}

   % processor
   \draw  (-1,0) -- +(0,6)  
          (0,0) -- +(0,6)
          (1,0) -- +(0,6)  ;

  % #1=color, #2=mstart, #3=tstart, #4=proctime, #5=transtime, #6=name
  \downjob{black} {1.5}{0}{1}{1}{}
  \downjob{black} {2.7}{1}{1}{1}{}
  \downjob{black} {1.5}{2}{1}{1}{}

%   \node at (4.5,.5) {$x_{i}$};
%   \node at (4.5,1.5) {$x_{i+1}$};
%   \node at (4.5,2.5) {$x_{i+2}$};

  \begin{scope}[font = \small,anchor=center]
    \node (lbi) at (1.8, .8){$\blockingjob{i}{}$};
    \node (lbip1) at (3., 1.8){$\blockingjob{i+1}{}$};
    \node (lbip2) at (1.8, 2.8){$\blockingjob{i+2}{}$};
  \end{scope}
\end{tikzpicture}
% 
\hspace*{1cm}
%
\scalebox{.7}{
\begin{tikzpicture}\label{pic:part4-graph}
  \pgftransformyscale{-.6}

  \begin{scope} % for clipping
  \clip (-1.5,-.5) rectangle (1.5,7.1);
 
  \gnode{green} {t1}{-1}{0}{}
  \gnode{green} {t2}{-1}{1}{}
  \gnode{green} {t3}{-1}{2}{}
  \node[font=\tiny] at (-1,2.7) {$\vdots$};
  
  \gnode{red}   {f1}{-1}{4}{}
  \gnode{red}   {f2}{-1}{5}{}
  \gnode{red}   {f3}{-1}{6}{}
  \node[font=\tiny] at (-1,6.7) {$\vdots$};
  
  \gnode{black} {b1}{1}{0}{}
  \gnode{black} {b2}{1}{1.5}{}
  \gnode{black} {b3}{1}{3}{}
  \node[font=\tiny] at (1,3.7) {$\vdots$};
  
  
  \foreach \i in {1,2,3}{
    \foreach \j in {1,2,3}{
      \draw[gray] (b\i) -- (t\j);
      \draw[gray] (b\i) -- (f\j);
    }
  }

  \end{scope} % for clipping

  \begin{scope}[font = \Large, anchor=center, overlay]
    \node (lbi) at (1.5, 0){$\blockingjob{i}{}$};
    \node (lbip1) at (1.7, 1.5){$\blockingjob{i+1}{}$};
    \node (lbip1) at (1.7, 3.){$\blockingjob{i+2}{}$};
  \end{scope}
\end{tikzpicture}
}
% 
\hspace*{1cm}
%
\begin{tikzpicture}\label{pic:part4-sched}
   \pgftransformxscale{\procheight}
   \pgftransformyscale{-\timeunit}

   % processor
   \draw  (-1,0) -- +(0,6)  
          (0,0) -- +(0,6)
          (1,0) -- +(0,6)  ;

  \upjob{red}   {0}{0}{1}{1}{}
  \upjob{green} {0}{1}{1}{1}{}
  \upjob{green} {0}{2}{1}{1}{}

  % #1=color, #2=mstart, #3=tstart, #4=proctime, #5=transtime, #6=name
  \downjob{black} {0}{0}{1}{1}{}
  \downjob{black} {0}{1}{1}{1}{}
  \downjob{black} {0}{2}{1}{1}{}

\end{tikzpicture}

==> ptas-multiple-early-enough.tex <==
\begin{tikzpicture}[xscale=.65, yscale=-.5]
  
  \edef\pxstart{-.4}
  \edef\pxend{11.4}
  \edef\pystart{-.4}
  \edef\pyend{17.4}

  \edef\ni{0}
  \edef\li{2}
  \edef\nii{2}
  \edef\lii{6}
  \edef\niii{8}
  \edef\liii{3}
  \edef\niv{11}

  \edef\rxi{0}
  \edef\rxii{5}
  \edef\rxiii{10.5}
  \edef\rxiv{17}

  \coordinate (start-i-i) at (\ni,\rxi);
  \path (start-i-i) ++(45:1) coordinate (dir-i-i);
%   \draw[black!60]
   \path (start-i-i) -- (intersection of {start-i-i}--{dir-i-i} and \niv,0--\niv,1) coordinate (trans-i-i);
  \coordinate (start-ii-i) at (\ni,\rxii);
  \path (start-ii-i) ++(45:1) coordinate (dir-ii-i);
  \path (start-ii-i) -- (intersection of {start-ii-i}--{dir-ii-i} and \niv,0--\niv,1) coordinate (trans-ii-i);
  \fill[black!10] (start-i-i) -- (trans-i-i) -- (trans-ii-i) -- (start-ii-i);

%   \draw[black!30,thin] (\pxstart,\pystart) grid (\pxend,\pyend);

  \draw[thick] (\ni,\pystart) -- (\niv,\pystart);
  \draw[thick] (\ni,\pystart) -- (\ni,\pyend);
  \draw[thick] (\nii,\pystart) -- (\nii,\pyend);
  \draw[thick] (\niii,\pystart) -- (\niii,\pyend);
  \draw[thick] (\niv,\pystart) -- (\niv,\pyend);

  \draw[dashed] (\pxstart,\rxi) -- (\pxend,\rxi);
  \draw[dashed] (\pxstart,\rxii) -- (\pxend ,\rxii);
  \draw[dashed] (\pxstart,\rxiii) -- (\pxend ,\rxiii);
  \draw[dashed] (\pxstart,\rxiv) -- (\pxend ,\rxiv);

  \path (\ni,\pystart) -- node[font=\small,anchor=south] {$i_1$} (\nii,\pystart);
  \path (\nii,\pystart) -- node[font=\small,anchor=south] {$i_1+1$} (\niii,\pystart);
  \path (\niii,\pystart) -- node[font=\small,anchor=south] {$i_2$} (\niv,\pystart);
%   \path (\pxend,\rxi) -- node[font=\small,anchor=west] {$x_1$} (\pxend,\rxii);
%   \path (\pxend,\rxii) -- node[font=\small,anchor=west] {$x_1$} (\pxend,\rxiii);
  \node[font=\small,anchor=west] at (\pxend,\rxi) {$R_{x_1}$};
  \node[font=\small,anchor=west] at (\pxend,\rxii) {$R_{x_2}$};
  \node[font=\small,anchor=west] at (\pxend,\rxiii) {$R_{x_2+1}$};
  \node[font=\small,anchor=west] at (\pxend,\rxiv) {$R_{x_2+2}$};

  
  \coordinate (start-iii-iii) at (\niii,\rxiii);
  \path (start-iii-iii) ++(45:1) coordinate (dir-iii-iii);
  \draw[thick,dotted] (start-iii-iii) -- (intersection of {start-iii-iii}--{dir-iii-iii} and \ni,0--\ni,1) node[font=\small,anchor=east] {$u(x_1,i_1,x_2,i_2)$};

  %%%%%%%%% jobs

  \foreach \length/\starti/\startii/\startiii in {
      .2/.3/3.2/9.7,
      .1/.5/3.4/9.9,
      .4/.6/3.5/10.}{
    % #1=color, #2=mstart, #3=tstart, #4=proctime, #5=transtime, #6=name
    \updstripjob{red}{\nii}{\starti}{\length}{\li}{}{\li}
    \updstripjob{red}{\niii}{\startii}{\length}{\lii}{}{\lii}
    \updstripjob{red}{\niv}{\startiii}{\length}{\liii}{}{\liii}
  }

  \path (\ni,.3) -- node[font=\small,anchor=east]{$p(x_1,i_1,x_2,i_2)$} (\ni,1);

  \foreach \length\start in {
      .2/5.5,
      .2/5.7,
      .4/6.3,
      .1/6.7,
      .3/6.8,
      .2/8.7,
      .1/8.9,
      .1/9.0,
      .3/9.1
  }{
    \updstripjob{blue}{\niv}{\start}{\length}{\liii}{}{\liii}
  }


\end{tikzpicture}


==> ptas-package.tex <==
\subfigure[A convoy of very small jobs.]{
\begin{tikzpicture}[xscale=.65, yscale=-.5]
  
  \edef\pxstart{0}
  \edef\pxend{8}
  \edef\pystart{0}
  \edef\pyend{10}

  \edef\ni{0}
  \edef\li{2}
  \edef\nii{2}
  
  \edef\niip{3}
  \edef\lii{6}
  \edef\niii{9}

  \draw[thick] (\ni,\pyend) -- (\ni,\pystart) -- node[font=\small,anchor=south]{$i_1$} (\nii,\pystart) -- (\nii,\pyend);

  \draw[thick] (\niip,\pyend) -- (\niip,\pystart) -- node[font=\small,anchor=south]{$i_1$} (\niii,\pystart) -- (\niii,\pyend);


%   \draw[thick] (\ni,\pystart) -- (\niii,\pystart);
%   \draw[thick] (\ni,\pystart) -- (\ni,\pyend);
%   \draw[thick] (\nii,\pystart) -- (\nii,\pyend);
%   \draw[thick] (\niii,\pystart) -- (\niii,\pyend);


  %%%%%%%%% jobs

  \foreach \length/\starti/\startii in {
      .2/.3/2.5,
      .1/.5/2.7,
      .2/.6/2.8,
      .15/.8/3.}{
    % #1=color, #2=mstart, #3=tstart, #4=proctime, #5=transtime, #6=name
    \updstripjob{red}{\nii}{\starti}{\length}{\li}{}{\li}
    \updstripjob{red}{\niii}{\startii}{\length}{\lii}{}{\lii}
  }
\end{tikzpicture}
}
\hspace*{1cm}
\subfigure[Replacement by a larger small job or a package.]{
\begin{tikzpicture}[xscale=.65, yscale=-.5]
  
  \edef\pxstart{0}
  \edef\pxend{8}
  \edef\pystart{0}
  \edef\pyend{10}

  \edef\ni{0}
  \edef\li{2}
  \edef\nii{2}
  
  \edef\niip{3}
  \edef\lii{6}
  \edef\niii{9}

  \draw[thick] (\ni,\pyend) -- (\ni,\pystart) -- node[font=\small,anchor=south]{$i_1$} (\nii,\pystart) -- (\nii,\pyend);

  \draw[thick] (\niip,\pyend) -- (\niip,\pystart) -- node[font=\small,anchor=south]{$i_1$} (\niii,\pystart) -- (\niii,\pyend);

%   \draw[thick] (\ni,\pystart) -- (\niii,\pystart);
%   \draw[thick] (\ni,\pystart) -- (\ni,\pyend);
%   \draw[thick] (\nii,\pystart) -- (\nii,\pyend);
%   \draw[thick] (\niii,\pystart) -- (\niii,\pyend);


  %%%%%%%%% jobs

  \foreach \length/\starti/\startii in {
      .65/.3/2.95}{
    % #1=color, #2=mstart, #3=tstart, #4=proctime, #5=transtime, #6=name
    \updstripjob{red}{\nii}{\starti}{\length}{\li}{}{\li}
    \updstripjob{red}{\niii}{\startii}{\length}{\lii}{}{\lii}
  }
  \end{tikzpicture}
}
